The parameter space of cubic laminations with a fixed critical leaf

Thurston parameterized quadratic invariant laminations with a non-invariant lamination, the quotient of which yields a combinatorial model for the Mandelbrot set. As a step toward generalizing this construction to cubic polynomials, we consider slices of the family of cubic invariant laminations defined by a fixed critical leaf with non-periodic endpoints. We parameterize each slice by a lamination just as in the quadratic case, relying on the techniques of smart criticality previously developed by the authors.

==> siblings2K.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'siblings2K.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{471.45986328pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82297568)%
    \put(0,0){\includegraphics[width=\unitlength]{siblings2K.pdf}}%
    %\put(0.75732101,0.68825739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_1$}}}%
    \put(0.75732101,0.68825739){\makebox(0,0)[lb]{\smash{$\hat a_1$}}}%
    %\put(0.84057161,0.2182947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_1$}}}%
    \put(0.84057161,0.2182947){\makebox(0,0)[lb]{\smash{$\hat b_1$}}}%
    %\put(0.13347632,0.13896632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_2$}}}%
    \put(0.13347632,0.13896632){\makebox(0,0)[lb]{\smash{$\hat a_2$}}}%
    %\put(0.07633779,0.60264621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_2$}}}%
    \put(0.07633779,0.60264621){\makebox(0,0)[lb]{\smash{$\hat b_2$}}}%
  \end{picture}%
\endgroup

